Enhanced Sub-kpc Scale Star-formation: Results From A JWST Size Analysis of 341 Galaxies At 5<z<14

We present a comprehensive search and analysis of high-redshift galaxies in a suite of nine public JWST extragalactic fields taken in Cycle 1, covering a total effective search area of $\sim358{\rm arcmin^2}$. Through conservative ($8\sigma$) photometric selection, we identify 341 galaxies at $5<z<14$, with 109 having spectroscopic redshift measurements from the literature, including recent JWST NIRSpec observations. Our regression analysis reveals that the rest-frame UV size-stellar mass relation follows $R_{\rm eff}\propto M_*^{0.19\pm0.03}$, similar to that of star-forming galaxies at $z\sim3$, but scaled down in size by $\sim0.7$dex. We find a much slower rate for the average size evolution over the redshift range, $R_{\rm eff}\propto(1+z)^{-0.4\pm0.2}$, than that derived in the literature. A fraction ($\sim13\,\%$) of our sample are marginally resolved even in the NIRCam imaging ($<100$pc), located at $>1.5\,\sigma$ below the derived size-mass slope. These compact sources exhibit a high star formation surface density $\Sigma_{\rm SFR}>10\,M_\odot\,{\rm yr^{-1}\,kpc^{-2}}$, a range in which only $<0.01\,\%$ of the local star-forming galaxy sample is found. For those with available NIRSpec data, no evidence of ongoing supermassive black hole accretion is observed. A potential explanation for the observed high [OIII]-to-Hbeta ratios could be high shock velocities, likely originating within intense star-forming regions characterized by high $\Sigma_{\rm SFR}$. Lastly, we find that the rest-frame UV and optical sizes of our sample are comparable. Our results are consistent with these early galaxies building up their structures inside-out and yet to exhibit the strong color gradient seen at lower redshift.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccc}%[!h]
\tabletypesize{\footnotesize}
\tablecolumns{13}
\tablewidth{0pt} 
\tablecaption{Physical properties of the final candidates.}
\tablehead{
\colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$m_{\rm UV}$} & \colhead{$z^\dagger$} & \colhead{$M_{\rm UV}$} & \colhead{$M_*$} & \colhead{SFR} &\colhead{$\beta_{\rm UV}$} & \colhead{$R_{e,maj}$} &\colhead{\oiii/\hb} & \colhead{$f_{gal}^{\ast}$} & \colhead{$f_{com}^{\ast}$}\\
\colhead{} & \colhead{deg.} &\colhead{deg.} &\colhead{mag} & \colhead{} &\colhead{mag} & \colhead{$\log M_\odot$} & \colhead{$\log M_\odot$/yr} & \colhead{} & \colhead{$\log {\rm kpc}$} & \colhead{$\log$} & \colhead{} & \colhead{}
}
\startdata
\cutinhead{F070W-dropout}
J1235-2632 & 188.92749 & 4.8717985 & $26.7$ & $6.0_{-0.2}^{+0.1}$ & $-19.9_{-0.1}^{+0.1}$ & $8.7_{-0.8}^{+0.8}$ & $0.8_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.61_{-0.01}^{+0.01}$ & -- & 0 & 0\\
J1235-2875 & 188.94112 & 4.868082 & $27.0$ & $6.4_{-0.2}^{+0.1}$ & $-19.9_{-0.1}^{+0.1}$ & $9.2_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.2}$ & $-0.65_{-0.01}^{+0.01}$ & -- & 0 & 0\\
J1235-3021 & 188.93146 & 4.8745794 & $27.3$ & $6.0_{-0.2}^{+0.2}$ & $-19.3_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.56_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-3236 & 188.95332 & 4.8656316 & $27.2$ & $6.8_{-0.2}^{+0.2}$ & $-20.1_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.90_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-4628 & 188.96568 & 4.8757343 & $25.7$ & $5.2_{-0.1}^{+0.1}$ & $-21.0_{-0.1}^{+0.1}$ & $9.9_{-0.1}^{+0.1}$ & $1.6_{-0.1}^{+0.1}$ & $-1.6_{-0.1}^{+0.1}$ & $-0.27_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-4644 & 188.9286 & 4.8941765 & $27.0$ & $6.3_{-0.2}^{+0.2}$ & $-18.9_{-0.4}^{+0.3}$ & $10.0_{-0.3}^{+0.3}$ & $1.9_{-0.3}^{+0.3}$ & $-0.6_{-0.2}^{+0.5}$ & $-0.46_{-0.03}^{+0.03}$ & -- & 0 & 0\\
J1235-5704 & 188.94789 & 4.8993416 & $26.7$ & $6.6_{-0.1}^{+0.1}$ & $-21.5_{-0.1}^{+0.1}$ & $8.8_{-0.5}^{+0.5}$ & $0.9_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.2}$ & $-0.84_{-0.01}^{+0.01}$ & -- & 0 & 0\\
J1235-7600 & 188.94092 & 4.915246 & $26.5$ & $5.7_{-0.2}^{+0.2}$ & $-20.1_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $0.08_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-8122 & 188.96327 & 4.9074202 & $27.6$ & $5.2_{-0.1}^{+0.1}$ & $-19.0_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.3}$ & $-0.48_{-0.04}^{+0.04}$ & -- & 0 & 0\\
J1235-9040 & 188.95932 & 4.9153123 & $26.4$ & $6.0_{-0.1}^{+0.1}$ & $-20.6_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.50_{-0.13}^{+0.13}$ & -- & 0 & 0\\
J1235-9171 & 188.95187 & 4.9199114 & $26.4$ & $6.0_{-0.1}^{+0.1}$ & $-20.0_{-0.1}^{+0.1}$ & $9.6_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.07_{-0.01}^{+0.01}$ & -- & 0 & 0\\
J1235-10716 & 188.9635 & 4.9250326 & $27.7$ & $6.0_{-0.2}^{+0.1}$ & $-19.1_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.51_{-0.20}^{+0.20}$ & -- & 0 & 0\\
J1235-14339 & 188.97955 & 4.9459105 & $27.3$ & $6.0_{-0.2}^{+0.3}$ & $-18.7_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.07_{-0.10}^{+0.10}$ & -- & 0 & 0\\
J1235-15130 & 188.97173 & 4.9549723 & $27.3$ & $6.3_{-0.1}^{+0.1}$ & $-19.2_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.83_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-15534 & 188.97287 & 4.9570713 & $26.9$ & $5.9_{-0.2}^{+0.1}$ & $-19.7_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.25_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-16374 & 189.00362 & 4.9468131 & $27.0$ & $5.8_{-0.2}^{+0.2}$ & $-19.1_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.22_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-17410 & 189.00334 & 4.9532456 & $26.0$ & $6.6_{-0.1}^{+0.1}$ & $-20.6_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.04_{-0.02}^{+0.02}$ & -- & 0 & 0\\
J1235-17888 & 188.97598 & 4.9694805 & $27.2$ & $6.6_{-0.1}^{+0.1}$ & $-19.8_{-0.1}^{+0.1}$ & $8.6_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.61_{-0.03}^{+0.03}$ & -- & 0 & 0\\
J1235-18627 & 188.97969 & 4.9720902 & $27.0$ & $6.4_{-0.1}^{+0.1}$ & $-19.7_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.94_{-0.03}^{+0.03}$ & -- & 0 & 0\\
J1235-20019 & 188.99167 & 4.9734235 & $27.4$ & $6.8_{-0.2}^{+0.1}$ & $-18.8_{-0.2}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $0.7_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.2}$ & $-0.59_{-0.02}^{+0.02}$ & -- & 0 & 0\\
A2744-5240 & 3.6025238 & -30.419222 & $27.6$ & $6.23$ & $-19.2_{-0.1}^{+0.1}$ & $8.5_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.0_{-0.2}^{+0.1}$ & $-0.71_{-0.05}^{+0.05}$ & $0.8\pm0.1$ & 0 & 0\\
A2744-6031 & 3.5769939 & -30.415525 & $27.1$ & $5.13$ & $-18.8_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $0.05_{-0.06}^{+0.06}$ & -- & 1 & --\\
A2744-6323 & 3.5706301 & -30.414635 & $26.7$ & $5.76$ & $-19.8_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.05_{-0.27}^{+0.27}$ & -- & 1 & --\\
A2744-7284 & 3.5879247 & -30.411587 & $29.4$ & $5.28$ & $-17.9_{-0.1}^{+0.1}$ & $7.8_{-0.2}^{+0.2}$ & $-0.2_{-0.2}^{+0.2}$ & $-2.0_{-0.2}^{+0.3}$ & $-0.93_{-0.60}^{+0.60}$ & $0.5\pm0.1$ & 0 & 0\\
A2744-7728 & 3.6006 & -30.410273 & $29.9$ & $6.38$ & $-16.9_{-0.1}^{+0.1}$ & $7.1_{-0.3}^{+0.3}$ & $-0.4_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.2}$ & $-1.39_{-0.22}^{+0.22}$ & $0.5\pm0.3$ & 0 & 1\\
A2744-7965 & 3.5965643 & -30.40897 & $29.2$ & $5.28$ & $-16.5_{-0.1}^{+0.1}$ & $8.0_{-0.2}^{+0.2}$ & $-0.1_{-0.3}^{+0.3}$ & $-1.9_{-0.3}^{+0.2}$ & $-0.81_{-0.50}^{+0.50}$ & -- & 0 & 0\\
A2744-9029 & 3.550838 & -30.405872 & $27.1$ & $5.04$ & $-19.5_{-0.1}^{+0.1}$ & $8.5_{-0.3}^{+0.3}$ & $0.6_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.3}$ & $-0.68_{-0.25}^{+0.25}$ & $1.1\pm0.1$ & 0 & 0\\
A2744-9421 & 3.6000569 & -30.404362 & $28.8$ & $5.28$ & $-17.6_{-0.1}^{+0.1}$ & $7.8_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.66_{-0.10}^{+0.10}$ & -- & 0 & 0\\
A2744-9436 & 3.5761104 & -30.404465 & $27.4$ & $5.66$ & $-19.4_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.59_{-0.05}^{+0.05}$ & -- & 0 & 0\\
A2744-9642 & 3.6010537 & -30.403976 & $29.2$ & $6.33$ & $-17.9_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $-0.2_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.2}$ & $-0.94_{-0.10}^{+0.10}$ & -- & 0 & 0\\
A2744-9694 & 3.5700579 & -30.403687 & $27.8$ & $5.55$ & $-18.7_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.8_{-0.2}^{+0.2}$ & $-1.6_{-0.2}^{+0.2}$ & $-0.65_{-0.05}^{+0.05}$ & $0.8\pm0.3$ & 0 & 0\\
A2744-9701 & 3.5529106 & -30.403868 & $27.9$ & $5.02$ & $-17.9_{-0.2}^{+0.2}$ & $8.3_{-0.3}^{+0.3}$ & $0.2_{-0.1}^{+0.1}$ & $-2.4_{-0.4}^{+0.4}$ & $-0.38_{-0.35}^{+0.35}$ & $0.4\pm0.2$ & 0 & 0\\
A2744-11854 & 3.6054316 & -30.396582 & $28.7$ & $5.77$ & $-18.6_{-0.1}^{+0.1}$ & $6.8_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.94_{-0.07}^{+0.07}$ & $>0.8$ & 0 & 0\\
A2744-11960 & 3.5907068 & -30.395544 & $27.3$ & $5.66$ & $-19.9_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-1.07_{-0.09}^{+0.09}$ & -- & 1 & --\\
A2744-12496 & 3.5651999 & -30.394262 & $27.4$ & $5.77$ & $-20.0_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.82_{-0.04}^{+0.04}$ & $0.8\pm0.1$ & 0 & 0\\
A2744-14994 & 3.5957074 & -30.386774 & $27.7$ & $5.05$ & $-18.4_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.2}$ & $-0.46_{-0.43}^{+0.43}$ & -- & 1 & --\\
A2744-15060 & 3.5954387 & -30.386791 & $26.9$ & $5.05$ & $-19.6_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.29_{-0.03}^{+0.03}$ & -- & 1 & --\\
A2744-15949 & 3.5947585 & -30.384432 & $29.1$ & $5.61$ & $-17.6_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.3}$ & $-1.47_{-0.16}^{+0.16}$ & -- & 0 & 1\\
A2744-37546 & 3.4833336 & -30.332148 & $25.8$ & $5.07$ & $-20.9_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.06_{-0.01}^{+0.01}$ & -- & 1 & --\\
PRIMERCOS-9711 & 150.14299 & 2.2567828 & $25.2$ & $5.12$ & $-21.3_{-0.1}^{+0.1}$ & $9.3_{-0.4}^{+0.4}$ & $1.5_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $0.10_{-0.01}^{+0.01}$ & -- & 1 & --\\
PRIMERCOS-10934 & 150.13754 & 2.2596548 & $26.5$ & $5.67$ & $-20.2_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.26_{-0.03}^{+0.03}$ & -- & 0 & 0\\
NGDEEP-31979 & 53.225365 & -27.821129 & $26.0$ & $5.16$ & $-21.1_{-0.1}^{+0.1}$ & $10.5_{-0.1}^{+0.1}$ & $1.6_{-0.1}^{+0.1}$ & $-1.7_{-0.1}^{+0.1}$ & $0.09_{-0.01}^{+0.01}$ & -- & 1 & --\\
JADESGDS-6734 & 53.126537 & -27.81809 & $27.9$ & $5.92$ & $-18.3_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-1.6_{-0.1}^{+0.1}$ & $-0.88_{-0.05}^{+0.05}$ & $0.7\pm0.1$ & 0 & 1\\
JADESGDS-7592 & 53.145054 & -27.816431 & $28.2$ & $5.77$ & $-18.0_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.09_{-0.02}^{+0.02}$ & $>0.2$ & 0 & 0\\
JADESGDS-8179 & 53.155796 & -27.815203 & $28.5$ & $6.71$ & $-18.4_{-0.1}^{+0.1}$ & $7.4_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-1.07_{-0.15}^{+0.15}$ & $0.7\pm0.1$ & 0 & 1\\
JADESGDS-8408 & 53.115379 & -27.814774 & $27.4$ & $5.76$ & $-19.2_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.2_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.53_{-0.01}^{+0.01}$ & $0.8\pm0.1$ & 0 & 0\\
JADESGDS-9326 & 53.118526 & -27.812975 & $27.2$ & $5.12$ & $-19.3_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-1.7_{-0.1}^{+0.1}$ & $-0.33_{-0.01}^{+0.01}$ & $0.8\pm0.2$ & 0 & 0\\
JADESGDS-10902 & 53.14946 & -27.809797 & $28.4$ & $5.05$ & $-17.8_{-0.1}^{+0.1}$ & $7.8_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.36_{-0.01}^{+0.01}$ & $0.7\pm0.2$ & 0 & 0\\
JADESGDS-11449 & 53.11042 & -27.808928 & $28.1$ & $5.94$ & $-18.6_{-0.1}^{+0.1}$ & $7.5_{-0.2}^{+0.2}$ & $0.2_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.75_{-0.02}^{+0.02}$ & $0.7\pm0.1$ & 0 & 0\\
JADESGDS-11841 & 53.129726 & -27.80818 & $28.6$ & $5.56$ & $-18.5_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.79_{-0.05}^{+0.05}$ & $0.7\pm0.2$ & 0 & 0\\
JADESGDS-12147 & 53.130581 & -27.807722 & $28.3$ & $5.62$ & $-18.2_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.23_{-0.11}^{+0.11}$ & $0.1\pm0.3$ & 0 & 0\\
JADESGDS-14986 & 53.167301 & -27.802874 & $28.8$ & $5.82$ & $-17.3_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.2}$ & $-0.46_{-0.04}^{+0.04}$ & $0.8\pm0.2$ & 0 & 0\\
JADESGDS-16254 & 53.156235 & -27.800737 & $29.4$ & $5.06$ & $-17.0_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $-0.3_{-0.2}^{+0.2}$ & $-2.1_{-0.2}^{+0.1}$ & $-0.99_{-0.08}^{+0.08}$ & $>0.7$ & 0 & 1\\
JADESGDS-17941 & 53.128735 & -27.797876 & $28.6$ & $5.44$ & $-17.7_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.33_{-0.06}^{+0.06}$ & $0.7\pm0.2$ & 0 & 0\\
JADESGDS-18169 & 53.121758 & -27.797638 & $27.0$ & $5.94$ & $-19.5_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-1.04_{-0.03}^{+0.03}$ & $0.8\pm0.1$ & 0 & 1\\
JADESGDS-18204 & 53.115837 & -27.797552 & $27.9$ & $5.12$ & $-18.6_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.71_{-0.01}^{+0.01}$ & $>0.1$ & 0 & 0\\
JADESGDS-18784 & 53.123005 & -27.796614 & $28.5$ & $5.44$ & $-17.7_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-1.02_{-0.04}^{+0.04}$ & $0.8\pm0.3$ & 0 & 1\\
JADESGDS-29538 & 53.169044 & -27.778835 & $28.4$ & $6.63$ & $-18.6_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.83_{-0.02}^{+0.02}$ & $0.6\pm0.1$ & 0 & 0\\
JADESGDS-29878 & 53.130047 & -27.778389 & $26.1$ & $5.57$ & $-20.0_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.4_{-0.2}^{+0.1}$ & $0.47_{-0.16}^{+0.16}$ & -- & 1 & --\\
JADESGDS-30683 & 53.127663 & -27.776951 & $28.8$ & $5.04$ & $-17.8_{-0.1}^{+0.1}$ & $7.8_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.37_{-0.05}^{+0.05}$ & -- & 0 & 0\\
JADESGDS-31651 & 53.156101 & -27.775881 & $26.8$ & $6.10$ & $-19.6_{-0.1}^{+0.1}$ & $9.7_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-1.5_{-0.1}^{+0.1}$ & $0.01_{-0.02}^{+0.02}$ & $0.3\pm0.2$ & 0 & 0\\
JADESGDS-32171 & 53.175819 & -27.774473 & $27.7$ & $6.33$ & $-19.0_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.62_{-0.02}^{+0.02}$ & $0.8\pm0.1$ & 0 & 0\\
JADESGDS-33170 & 53.134914 & -27.772709 & $26.9$ & $6.33$ & $-19.8_{-0.1}^{+0.1}$ & $7.8_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.62_{-0.01}^{+0.01}$ & $0.8\pm0.1$ & 0 & 0\\
JADESGDS-33350 & 53.166595 & -27.772406 & $28.1$ & $6.33$ & $-18.8_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.26_{-0.02}^{+0.02}$ & $0.4\pm0.1$ & 0 & 0\\
JADESGDS-33803 & 53.160625 & -27.771608 & $28.2$ & $5.97$ & $-18.7_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $0.2_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.48_{-0.03}^{+0.03}$ & $1.1\pm0.2$ & 0 & 0\\
JADESGDS-34065 & 53.176529 & -27.77109 & $28.5$ & $5.89$ & $-18.1_{-0.1}^{+0.1}$ & $7.0_{-0.1}^{+0.1}$ & $-0.3_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.53_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-34138 & 53.176556 & -27.771128 & $27.6$ & $5.89$ & $-18.0_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $0.05_{-0.01}^{+0.01}$ & $0.7\pm0.1$ & 0 & 0\\
JADESGDS-35365 & 53.134232 & -27.768915 & $28.1$ & $7.04$ & $-18.3_{-0.1}^{+0.1}$ & $7.7_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.40_{-0.01}^{+0.01}$ & $0.6\pm0.2$ & 0 & 0\\
CEERS1-21407 & 215.00113 & 53.011265 & $27.5$ & $7.10$ & $-19.5_{-0.1}^{+0.1}$ & $7.8_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.92_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS1-23089 & 215.01086 & 53.013317 & $25.9$ & $5.10$ & $-20.6_{-0.1}^{+0.1}$ & $9.6_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $0.03_{-0.01}^{+0.01}$ & $0.8\pm0.3$ & 0 & 0\\
CEERS2-1767 & 214.87251 & 52.875961 & $27.7$ & $5.67$ & $-18.4_{-0.2}^{+0.2}$ & $7.4_{-0.2}^{+0.2}$ & $0.3_{-0.1}^{+0.1}$ & $-2.4_{-0.3}^{+0.2}$ & $-0.84_{-0.03}^{+0.03}$ & $0.6\pm0.3$ & 0 & 0\\
CEERS2-7005 & 214.88797 & 52.888271 & $26.9$ & $5.27$ & $-19.5_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.31_{-0.01}^{+0.01}$ & $0.7\pm0.3$ & 0 & 0\\
CEERS3-9221 & 214.81299 & 52.83424 & $26.9$ & $7.18$ & $-20.0_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.55_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS3-9625 & 214.81163 & 52.837231 & $26.8$ & $5.28$ & $-19.9_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.31_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS3-15767 & 214.80647 & 52.878826 & $27.0$ & $6.11$ & $-19.4_{-0.1}^{+0.1}$ & $7.8_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.4}$ & $-0.28_{-0.02}^{+0.02}$ & $0.8\pm0.1$ & 0 & 0\\
CEERS3-18419 & 214.82896 & 52.875694 & $26.5$ & $5.77$ & $-20.4_{-0.2}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.6}$ & $-0.32_{-0.03}^{+0.03}$ & $0.8\pm0.1$ & 0 & 0\\
CEERS3-20932 & 214.83617 & 52.882668 & $25.6$ & $6.00$ & $-21.3_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.33_{-0.01}^{+0.01}$ & $0.8\pm0.1$ & 0 & 0\\
CEERS3-21899 & 214.86159 & 52.876141 & $27.5$ & $7.17$ & $-19.9_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.23_{-0.06}^{+0.06}$ & -- & 0 & 0\\
CEERS4-2257 & 214.75339 & 52.74099 & $26.6$ & $5.45$ & $-19.9_{-0.1}^{+0.1}$ & $9.8_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-1.6_{-0.1}^{+0.1}$ & $-0.46_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS4-9402 & 214.74466 & 52.750313 & $25.9$ & $5.21$ & $-20.6_{-0.1}^{+0.1}$ & $9.7_{-0.1}^{+0.1}$ & $1.7_{-0.1}^{+0.1}$ & $-1.3_{-0.1}^{+0.1}$ & $-0.29_{-0.01}^{+0.01}$ & $0.5\pm0.2$ & 0 & 0\\
CEERS4-12992 & 214.77391 & 52.780613 & $27.1$ & $5.43$ & $-19.8_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.67_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS5-20468 & 214.89146 & 52.867447 & $27.3$ & $5.15$ & $-19.4_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.2}$ & $-0.41_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS6-7832 & 214.82341 & 52.830288 & $26.7$ & $5.25$ & $-19.6_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-1.4_{-0.1}^{+0.1}$ & $-0.87_{-0.02}^{+0.02}$ & $0.7\pm0.1$ & 0 & 0\\
CEERS6-8960 & 214.83157 & 52.831512 & $27.8$ & $7.06$ & $-20.5_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.2}^{+0.2}$ & $-0.48_{-0.29}^{+0.29}$ & -- & 0 & 0\\
CEERS6-10587 & 214.8672 & 52.83675 & $27.2$ & $6.06$ & $-19.9_{-0.1}^{+0.1}$ & $9.1_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.4}$ & $-0.26_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS6-12682 & 214.87643 & 52.839428 & $27.1$ & $6.05$ & $-19.1_{-0.1}^{+0.1}$ & $8.6_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.06_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS6-14083 & 214.85913 & 52.8536 & $27.5$ & $7.12$ & $-19.5_{-0.1}^{+0.1}$ & $8.4_{-0.3}^{+0.3}$ & $0.6_{-0.1}^{+0.1}$ & $-2.3_{-0.2}^{+0.1}$ & $-0.27_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS6-14120 & 214.85907 & 52.853653 & $27.4$ & $7.12$ & $-19.1_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $0.03_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS6-15136 & 214.86436 & 52.853672 & $25.7$ & $5.67$ & $-20.9_{-0.1}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $0.17_{-0.06}^{+0.06}$ & -- & 1 & --\\
CEERS6-15334 & 214.89635 & 52.838524 & $27.0$ & $5.27$ & $-18.8_{-0.2}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.1_{-0.2}^{+0.4}$ & $0.17_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS6-22118 & 214.89142 & 52.86747 & $27.2$ & $5.15$ & $-18.9_{-0.2}^{+0.1}$ & $8.8_{-0.3}^{+0.3}$ & $0.8_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.3}$ & $-0.35_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS7-3779 & 215.03642 & 52.94175 & $26.8$ & $5.10$ & $-19.2_{-0.1}^{+0.1}$ & $8.7_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.3}$ & $-0.70_{-0.08}^{+0.08}$ & -- & 0 & 0\\
CEERS7-18822 & 215.09093 & 52.951546 & $26.9$ & $5.50$ & $-19.4_{-0.1}^{+0.1}$ & $9.7_{-0.1}^{+0.1}$ & $1.0_{-0.2}^{+0.2}$ & $-1.8_{-0.2}^{+0.2}$ & $-0.33_{-0.02}^{+0.02}$ & $1.0\pm0.2$ & 0 & 0\\
CEERS7-19909 & 215.091 & 52.954319 & $25.3$ & $6.99$ & $-19.6_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.2}$ & $0.97_{-0.53}^{+0.53}$ & -- & 1 & --\\
CEERS8-18483 & 215.03053 & 52.902603 & $27.0$ & $5.01$ & $-20.2_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.77_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS9-23526 & 214.89163 & 52.815952 & $27.9$ & $5.67$ & $-18.6_{-0.1}^{+0.1}$ & $7.0_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-1.03_{-0.06}^{+0.06}$ & -- & 0 & 1\\
CEERS10-4066 & 214.7991 & 52.725136 & $27.6$ & $6.09$ & $-18.8_{-0.1}^{+0.1}$ & $7.3_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.23_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS10-8944 & 214.78981 & 52.730808 & $27.1$ & $6.74$ & $-19.4_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.43_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS10-10494 & 214.78569 & 52.731571 & $27.6$ & $5.29$ & $-19.2_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-1.02_{-0.06}^{+0.06}$ & -- & 0 & 1\\
CEERS10-11869 & 214.81262 & 52.75486 & $27.1$ & $5.43$ & $-19.3_{-0.2}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.4}$ & $-0.27_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS10-13801 & 214.80548 & 52.754742 & $27.6$ & $5.86$ & $-18.6_{-0.1}^{+0.1}$ & $8.8_{-0.3}^{+0.3}$ & $0.4_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.35_{-0.04}^{+0.04}$ & -- & 0 & 0\\
\cutinhead{F090W-dropout}
J1235-15721 & 188.96646 & 4.9614086 & $27.4$ & $7.4_{-0.2}^{+0.3}$ & $-19.6_{-0.1}^{+0.1}$ & $8.2_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.2}$ & $-0.67_{-0.02}^{+0.02}$ & -- & 0 & 0\\
NEP-2312 & 260.68854 & 65.714592 & $26.1$ & $7.3_{-0.1}^{+0.1}$ & $-20.8_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.28_{-0.01}^{+0.01}$ & -- & 0 & 0\\
NEP-4843 & 260.6767 & 65.720131 & $27.5$ & $7.3_{-0.2}^{+0.4}$ & $-19.4_{-0.1}^{+0.1}$ & $8.5_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.1_{-0.2}^{+0.2}$ & $-0.32_{-0.04}^{+0.04}$ & -- & 0 & 0\\
NEP-15634 & 260.70917 & 65.740883 & $27.2$ & $7.3_{-0.1}^{+0.1}$ & $-19.5_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.37_{-0.02}^{+0.02}$ & -- & 0 & 0\\
NEP-24767 & 260.69934 & 65.760391 & $27.5$ & $8.2_{-0.3}^{+0.3}$ & $-19.8_{-0.1}^{+0.1}$ & $8.6_{-0.2}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.21_{-0.01}^{+0.01}$ & -- & 1 & --\\
NEP-38016 & 260.69568 & 65.785934 & $26.6$ & $8.3_{-0.2}^{+0.2}$ & $-20.8_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-1.05_{-0.03}^{+0.03}$ & -- & 0 & 1\\
NEP-41263 & 260.70978 & 65.790955 & $27.9$ & $7.2_{-0.3}^{+0.5}$ & $-19.0_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.2}$ & $-0.50_{-0.04}^{+0.04}$ & -- & 0 & 0\\
NEP-44420 & 260.7374 & 65.795807 & $27.0$ & $7.3_{-0.1}^{+0.1}$ & $-20.9_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.35_{-0.02}^{+0.02}$ & -- & 0 & 0\\
NEP-48900 & 260.72177 & 65.805756 & $25.9$ & $8.5_{-0.2}^{+0.2}$ & $-20.8_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $0.07_{-0.05}^{+0.05}$ & -- & 1 & --\\
NEP-55180 & 260.75189 & 65.820541 & $27.4$ & $7.2_{-0.1}^{+0.1}$ & $-20.5_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.79_{-0.02}^{+0.02}$ & -- & 0 & 0\\
NEP-55261 & 260.73605 & 65.819099 & $27.3$ & $8.4_{-0.3}^{+0.2}$ & $-19.6_{-0.1}^{+0.1}$ & $9.0_{-0.3}^{+0.3}$ & $0.8_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.40_{-0.03}^{+0.03}$ & -- & 0 & 0\\
NEP-57629 & 260.724 & 65.821655 & $26.8$ & $8.5_{-0.3}^{+0.2}$ & $-20.1_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.16_{-0.03}^{+0.03}$ & -- & 0 & 0\\
A2744-3796 & 3.6171718 & -30.425545 & $26.2$ & $9.31$ & $-21.7_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.5_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.57_{-0.04}^{+0.04}$ & -- & 0 & 0\\
A2744-5260 & 3.6085184 & -30.418537 & $26.0$ & $7.29$ & $-21.1_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.39_{-0.02}^{+0.02}$ & $0.9\pm0.1$ & 0 & 0\\
A2744-15395 & 3.5960913 & -30.385817 & $27.6$ & $7.89$ & $-19.1_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.48_{-0.09}^{+0.09}$ & $0.9\pm0.1$ & 0 & 0\\
A2744-16933 & 3.6033962 & -30.382244 & $27.7$ & $7.88$ & $-20.6_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.61_{-0.58}^{+0.58}$ & -- & 0 & 0\\
A2744-16993 & 3.6038527 & -30.382246 & $27.8$ & $7.88$ & $-20.9_{-0.1}^{+0.1}$ & $9.6_{-0.3}^{+0.3}$ & $1.3_{-0.1}^{+0.1}$ & $-1.2_{-0.1}^{+0.1}$ & $-0.55_{-0.12}^{+0.12}$ & $1.0\pm0.3$ & 0 & 0\\
A2744-17308 & 3.6064591 & -30.380976 & $27.6$ & $7.88$ & $-20.0_{-0.1}^{+0.1}$ & $9.0_{-0.4}^{+0.4}$ & $0.6_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.52_{-0.03}^{+0.03}$ & $>0.8$ & 0 & 0\\
A2744-17424 & 3.6065702 & -30.380907 & $27.5$ & $7.88$ & $-19.3_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-1.7_{-0.1}^{+0.1}$ & $-0.27_{-0.06}^{+0.06}$ & $>0.8$ & 0 & 0\\
A2744-17751 & 3.6045153 & -30.380447 & $27.0$ & $7.88$ & $-20.2_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.97_{-0.20}^{+0.20}$ & $0.9\pm0.1$ & 0 & 0\\
A2744-18185 & 3.6013498 & -30.379196 & $27.4$ & $7.88$ & $-19.8_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-1.40_{-0.04}^{+0.04}$ & $0.7\pm0.1$ & 0 & 1\\
A2744-26748 & 3.4905653 & -30.360378 & $27.9$ & $8.7_{-0.2}^{+0.2}$ & $-19.7_{-0.1}^{+0.1}$ & $8.8_{-0.7}^{+0.7}$ & $0.5_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.60_{-0.06}^{+0.06}$ & -- & 0 & 0\\
A2744-29120 & 3.4907956 & -30.354845 & $27.2$ & $7.3_{-0.1}^{+0.1}$ & $-19.8_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.17_{-0.06}^{+0.06}$ & -- & 0 & 0\\
A2744-32915 & 3.511811 & -30.346846 & $28.2$ & $7.8_{-0.3}^{+0.2}$ & $-19.4_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-1.1_{-0.1}^{+0.1}$ & $-0.88_{-0.08}^{+0.08}$ & -- & 0 & 0\\
A2744-32950 & 3.5119343 & -30.346668 & $27.9$ & $7.7_{-0.5}^{+0.3}$ & $-19.1_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.37_{-0.05}^{+0.05}$ & -- & 0 & 0\\
A2744-39390 & 3.4519746 & -30.326588 & $27.9$ & $8.3_{-0.3}^{+0.3}$ & $-19.1_{-0.1}^{+0.1}$ & $8.8_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.56_{-0.07}^{+0.07}$ & -- & 0 & 0\\
A2744-40364 & 3.4806123 & -30.323521 & $27.9$ & $8.5_{-0.2}^{+0.2}$ & $-18.8_{-0.1}^{+0.1}$ & $9.0_{-0.3}^{+0.3}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.71_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-200 & 34.245823 & -5.325891 & $26.3$ & $10.2_{-0.9}^{+0.4}$ & $-21.9_{-0.1}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.40_{-0.13}^{+0.13}$ & -- & 0 & 0\\
PRIMERUDS-1090 & 34.346313 & -5.3226662 & $26.3$ & $7.6_{-0.3}^{+0.3}$ & $-19.8_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.06_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-1498 & 34.317928 & -5.3223157 & $26.7$ & $8.1_{-0.3}^{+0.3}$ & $-19.8_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.11_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-4972 & 34.380459 & -5.3183036 & $26.2$ & $8.6_{-0.2}^{+0.3}$ & $-20.9_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.28_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-9713 & 34.319019 & -5.3156524 & $27.3$ & $7.9_{-0.5}^{+0.4}$ & $-19.4_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.99_{-0.05}^{+0.05}$ & -- & 0 & 1\\
PRIMERUDS-10989 & 34.484421 & -5.3133621 & $26.3$ & $8.0_{-0.3}^{+0.3}$ & $-20.6_{-0.1}^{+0.1}$ & $8.8_{-0.2}^{+0.2}$ & $1.2_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.1}$ & $0.05_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-11193 & 34.49094 & -5.3132 & $26.0$ & $7.2_{-0.1}^{+0.1}$ & $-20.5_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.15_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-12222 & 34.361069 & -5.3136678 & $26.4$ & $7.3_{-0.1}^{+0.1}$ & $-20.4_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.72_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-13469 & 34.483696 & -5.3117156 & $27.2$ & $8.0_{-0.7}^{+0.5}$ & $-19.8_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.2}$ & $-0.22_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-16114 & 34.521278 & -5.3095951 & $25.8$ & $8.9_{-0.2}^{+0.1}$ & $-20.9_{-0.1}^{+0.1}$ & $9.1_{-0.6}^{+0.6}$ & $1.1_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $0.07_{-0.02}^{+0.02}$ & -- & 1 & --\\
PRIMERUDS-21862 & 34.451874 & -5.3065 & $27.0$ & $8.8_{-0.3}^{+0.4}$ & $-19.6_{-0.1}^{+0.1}$ & $9.1_{-0.5}^{+0.5}$ & $0.9_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.22_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-23042 & 34.301533 & -5.3071699 & $26.3$ & $7.9_{-0.4}^{+0.2}$ & $-20.4_{-0.1}^{+0.1}$ & $9.6_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.24_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-30574 & 34.483742 & -5.300765 & $27.1$ & $8.1_{-0.3}^{+0.3}$ & $-19.3_{-0.1}^{+0.1}$ & $8.2_{-0.4}^{+0.4}$ & $0.8_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.31_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-31216 & 34.419689 & -5.30094 & $27.2$ & $7.3_{-0.1}^{+0.1}$ & $-19.4_{-0.1}^{+0.1}$ & $9.0_{-0.4}^{+0.4}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.58_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-31414 & 34.364422 & -5.3012862 & $27.2$ & $8.5_{-0.4}^{+0.3}$ & $-19.7_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.2}$ & $-0.59_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-33464 & 34.293663 & -5.3005662 & $26.2$ & $8.6_{-0.2}^{+0.1}$ & $-21.3_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.76_{-0.26}^{+0.26}$ & -- & 0 & 0\\
PRIMERUDS-35245 & 34.529091 & -5.2968173 & $27.4$ & $7.3_{-0.1}^{+0.1}$ & $-19.9_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.89_{-0.06}^{+0.06}$ & -- & 0 & 0\\
PRIMERUDS-38781 & 34.415279 & -5.2941837 & $26.3$ & $7.3_{-0.2}^{+0.2}$ & $-21.1_{-0.1}^{+0.1}$ & $8.8_{-0.3}^{+0.3}$ & $1.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.08_{-0.16}^{+0.16}$ & -- & 0 & 0\\
PRIMERUDS-41711 & 34.260204 & -5.2925024 & $26.0$ & $7.3_{-0.1}^{+0.1}$ & $-20.9_{-0.1}^{+0.1}$ & $8.8_{-0.2}^{+0.2}$ & $1.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.02_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-42221 & 34.33025 & -5.2913198 & $26.8$ & $7.2_{-0.2}^{+0.3}$ & $-20.3_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $1.1_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.2}$ & $-0.62_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-42290 & 34.330235 & -5.2912478 & $26.7$ & $7.2_{-0.2}^{+0.2}$ & $-20.3_{-0.1}^{+0.1}$ & $9.0_{-0.2}^{+0.2}$ & $1.2_{-0.2}^{+0.2}$ & $-1.8_{-0.2}^{+0.2}$ & $-0.50_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-43150 & 34.323875 & -5.2904172 & $26.2$ & $7.5_{-0.3}^{+0.5}$ & $-21.2_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.2}$ & $-0.04_{-0.06}^{+0.06}$ & -- & 0 & 0\\
PRIMERUDS-43160 & 34.263737 & -5.2909522 & $26.6$ & $7.3_{-0.1}^{+0.1}$ & $-20.1_{-0.1}^{+0.1}$ & $8.4_{-0.2}^{+0.2}$ & $1.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.74_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-43179 & 34.323917 & -5.2903838 & $27.0$ & $7.4_{-0.2}^{+0.5}$ & $-21.0_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.27_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-49663 & 34.399944 & -5.2839613 & $25.9$ & $7.3_{-0.1}^{+0.1}$ & $-21.4_{-0.1}^{+0.1}$ & $8.6_{-0.2}^{+0.2}$ & $1.3_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.24_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-66080 & 34.280521 & -5.2683573 & $26.7$ & $7.3_{-0.1}^{+0.1}$ & $-20.3_{-0.1}^{+0.1}$ & $8.0_{-0.2}^{+0.2}$ & $0.9_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.34_{-0.03}^{+0.03}$ & -- & 1 & --\\
PRIMERUDS-69092 & 34.275448 & -5.26442 & $26.1$ & $8.3_{-0.3}^{+0.3}$ & $-20.4_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.02_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-69462 & 34.30558 & -5.2638092 & $26.0$ & $7.2_{-0.1}^{+0.1}$ & $-20.8_{-0.1}^{+0.1}$ & $9.2_{-0.1}^{+0.1}$ & $1.6_{-0.2}^{+0.2}$ & $-1.7_{-0.2}^{+0.2}$ & $0.03_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-70520 & 34.47213 & -5.2609186 & $27.1$ & $7.5_{-0.4}^{+0.5}$ & $-19.3_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $-2.3_{-0.2}^{+0.2}$ & $-0.30_{-0.54}^{+0.54}$ & -- & 0 & 0\\
PRIMERUDS-72310 & 34.422253 & -5.2592807 & $25.7$ & $7.2_{-0.1}^{+0.1}$ & $-20.8_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $1.6_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.07_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-84176 & 34.298401 & -5.2426572 & $27.2$ & $8.7_{-0.3}^{+0.3}$ & $-20.0_{-0.1}^{+0.1}$ & $8.7_{-0.3}^{+0.3}$ & $1.0_{-0.2}^{+0.2}$ & $-2.0_{-0.2}^{+0.2}$ & $-0.70_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-84698 & 34.384274 & -5.2413874 & $26.5$ & $9.2_{-0.2}^{+0.3}$ & $-21.3_{-0.1}^{+0.1}$ & $9.2_{-0.2}^{+0.2}$ & $1.1_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.51_{-0.18}^{+0.18}$ & -- & 0 & 0\\
PRIMERUDS-92176 & 34.407547 & -5.2356758 & $26.7$ & $7.9_{-0.3}^{+0.3}$ & $-19.6_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.23_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-96524 & 34.264969 & -5.2341166 & $26.4$ & $7.5_{-0.4}^{+0.3}$ & $-20.9_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $1.4_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.10_{-0.06}^{+0.06}$ & -- & 0 & 0\\
PRIMERUDS-97368 & 34.459652 & -5.2315211 & $27.6$ & $8.1_{-0.4}^{+0.4}$ & $-18.9_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.9_{-0.1}^{+0.1}$ & $-0.53_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-110960 & 34.3675 & -5.2190299 & $26.3$ & $8.8_{-0.1}^{+0.1}$ & $-21.0_{-0.1}^{+0.1}$ & $9.4_{-0.6}^{+0.6}$ & $1.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.49_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-118212 & 34.367577 & -5.2153816 & $26.4$ & $8.7_{-0.4}^{+0.3}$ & $-19.2_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $0.15_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-121593 & 34.323589 & -5.21416 & $26.9$ & $8.4_{-0.3}^{+0.3}$ & $-20.1_{-0.1}^{+0.1}$ & $9.0_{-0.8}^{+0.8}$ & $0.9_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.35_{-0.09}^{+0.09}$ & -- & 0 & 0\\
PRIMERUDS-123434 & 34.491253 & -5.2122388 & $27.3$ & $7.2_{-0.1}^{+0.2}$ & $-20.0_{-0.1}^{+0.1}$ & $8.0_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.62_{-0.06}^{+0.06}$ & -- & 0 & 0\\
PRIMERUDS-132885 & 34.233913 & -5.2100353 & $26.1$ & $7.6_{-0.4}^{+0.3}$ & $-21.6_{-0.1}^{+0.1}$ & $10.0_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.28_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-133009 & 34.233852 & -5.2100344 & $27.0$ & $7.3_{-0.3}^{+0.5}$ & $-21.3_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $1.5_{-0.1}^{+0.1}$ & $-1.4_{-0.1}^{+0.1}$ & $-0.94_{-0.04}^{+0.04}$ & -- & 0 & 1\\
PRIMERUDS-137776 & 34.317993 & -5.206953 & $26.8$ & $7.3_{-0.1}^{+0.1}$ & $-19.6_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.53_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-143983 & 34.495827 & -5.2023988 & $27.0$ & $7.4_{-0.1}^{+0.1}$ & $-19.5_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.50_{-0.31}^{+0.31}$ & -- & 0 & 0\\
PRIMERUDS-146539 & 34.367455 & -5.2022929 & $26.3$ & $9.0_{-0.3}^{+0.3}$ & $-20.3_{-0.1}^{+0.1}$ & $8.6_{-0.3}^{+0.3}$ & $1.2_{-0.1}^{+0.1}$ & $-2.7_{-0.2}^{+0.1}$ & $0.17_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-1876 & 150.17801 & 2.2393584 & $27.0$ & $7.5_{-0.1}^{+0.1}$ & $-19.1_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-1.06_{-0.05}^{+0.05}$ & -- & 0 & 1\\
PRIMERCOS-4537 & 150.15474 & 2.2460606 & $26.6$ & $8.1_{-0.2}^{+0.3}$ & $-21.3_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $1.1_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.07_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERCOS-5617 & 150.18694 & 2.2494292 & $26.9$ & $7.3_{-0.1}^{+0.1}$ & $-19.5_{-0.1}^{+0.1}$ & $8.1_{-0.3}^{+0.3}$ & $0.9_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.29_{-0.29}^{+0.29}$ & -- & 0 & 0\\
PRIMERCOS-8110 & 150.1423 & 2.2542021 & $26.8$ & $8.8_{-0.4}^{+0.3}$ & $-19.5_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.30_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERCOS-10530 & 150.14932 & 2.2591827 & $27.2$ & $9.0_{-0.3}^{+0.3}$ & $-19.9_{-0.1}^{+0.1}$ & $9.2_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.49_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERCOS-12668 & 150.11729 & 2.2635334 & $26.9$ & $8.2_{-0.2}^{+0.3}$ & $-20.0_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.35_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-21719 & 150.17093 & 2.2768395 & $25.8$ & $8.8_{-0.2}^{+0.4}$ & $-21.3_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $1.5_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $0.08_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERCOS-22886 & 150.10645 & 2.2780333 & $26.6$ & $7.3_{-0.2}^{+0.2}$ & $-19.5_{-0.1}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $1.1_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.1}$ & $-0.22_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERCOS-40689 & 150.20164 & 2.3149087 & $26.7$ & $8.7_{-0.2}^{+0.2}$ & $-20.9_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-1.02_{-0.06}^{+0.06}$ & -- & 0 & 1\\
PRIMERCOS-50439 & 150.10057 & 2.3322499 & $27.0$ & $7.2_{-0.1}^{+0.1}$ & $-19.5_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.31_{-0.49}^{+0.49}$ & -- & 0 & 0\\
PRIMERCOS-59070 & 150.09526 & 2.3492894 & $26.5$ & $8.9_{-0.3}^{+0.2}$ & $-19.7_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.1_{-0.3}^{+0.1}$ & $-0.17_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-76099 & 150.11259 & 2.3792171 & $26.9$ & $7.5_{-0.2}^{+0.3}$ & $-19.8_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.35_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-92684 & 150.09816 & 2.412853 & $25.9$ & $8.0_{-0.1}^{+0.1}$ & $-21.3_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-1.12_{-0.03}^{+0.03}$ & -- & 0 & 1\\
PRIMERCOS-95321 & 150.17979 & 2.4195976 & $26.6$ & $8.3_{-0.3}^{+0.2}$ & $-20.3_{-0.1}^{+0.1}$ & $8.5_{-0.3}^{+0.3}$ & $1.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.76_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERCOS-101351 & 150.11674 & 2.4329758 & $27.2$ & $8.3_{-0.4}^{+0.3}$ & $-20.0_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-3.0_{-0.1}^{+0.2}$ & $-0.93_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-102047 & 150.2037 & 2.4356833 & $26.8$ & $8.6_{-0.4}^{+0.3}$ & $-20.3_{-0.1}^{+0.1}$ & $8.4_{-0.3}^{+0.3}$ & $0.9_{-0.1}^{+0.1}$ & $-2.9_{-0.1}^{+0.1}$ & $-0.41_{-0.15}^{+0.15}$ & -- & 0 & 0\\
PRIMERCOS-102710 & 150.14003 & 2.4360871 & $26.2$ & $8.6_{-0.2}^{+0.2}$ & $-21.2_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.69_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERCOS-103947 & 150.10559 & 2.437932 & $26.6$ & $8.6_{-0.3}^{+0.5}$ & $-20.4_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.38_{-0.18}^{+0.18}$ & -- & 0 & 0\\
PRIMERCOS-111899 & 150.10913 & 2.4536574 & $26.1$ & $9.3_{-0.1}^{+0.1}$ & $-21.4_{-0.1}^{+0.1}$ & $9.0_{-0.2}^{+0.2}$ & $1.4_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.12_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-113554 & 150.19943 & 2.4583545 & $26.3$ & $7.3_{-0.1}^{+0.1}$ & $-20.3_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.35_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERCOS-119614 & 150.13 & 2.4686878 & $26.6$ & $8.9_{-0.2}^{+0.3}$ & $-19.5_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.24_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERCOS-122002 & 150.13895 & 2.4743896 & $26.9$ & $7.3_{-0.2}^{+2.5}$ & $-19.0_{-0.1}^{+0.1}$ & $8.4_{-0.3}^{+0.3}$ & $0.8_{-0.2}^{+0.2}$ & $-2.0_{-0.2}^{+0.2}$ & $-0.21_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERCOS-122961 & 150.16527 & 2.4770103 & $26.8$ & $7.2_{-0.1}^{+0.1}$ & $-20.1_{-0.1}^{+0.1}$ & $8.9_{-0.2}^{+0.2}$ & $1.1_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.3}$ & $-0.21_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-124364 & 150.13078 & 2.4806907 & $25.6$ & $7.7_{-0.6}^{+0.3}$ & $-21.6_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $1.7_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $0.12_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-788 & 53.157093 & -27.837086 & $26.9$ & $8.0_{-0.2}^{+0.2}$ & $-20.1_{-0.1}^{+0.1}$ & $9.5_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $0.09_{-0.03}^{+0.03}$ & -- & 1 & --\\
JADESGDS-1337 & 53.158615 & -27.834078 & $27.9$ & $8.9_{-0.1}^{+0.1}$ & $-20.5_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.3_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-1.15_{-0.11}^{+0.11}$ & -- & 0 & 1\\
JADESGDS-2304 & 53.182175 & -27.829906 & $28.8$ & $8.9_{-0.2}^{+0.2}$ & $-18.4_{-0.1}^{+0.1}$ & $8.2_{-0.7}^{+0.7}$ & $0.2_{-0.1}^{+0.1}$ & $-2.8_{-0.1}^{+0.1}$ & $-0.98_{-0.04}^{+0.04}$ & -- & 0 & 1\\
JADESGDS-3078 & 53.183949 & -27.827396 & $29.0$ & $7.4_{-0.2}^{+0.2}$ & $-18.8_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.53_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-4153 & 53.177311 & -27.824068 & $29.0$ & $8.9_{-0.4}^{+0.3}$ & $-17.9_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.42_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-4667 & 53.145905 & -27.822794 & $29.0$ & $9.0_{-0.2}^{+0.2}$ & $-19.3_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.97_{-0.07}^{+0.07}$ & -- & 0 & 1\\
JADESGDS-4854 & 53.145844 & -27.822742 & $26.7$ & $8.2_{-0.1}^{+0.1}$ & $-20.1_{-0.1}^{+0.1}$ & $9.0_{-0.2}^{+0.2}$ & $1.3_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.01_{-0.06}^{+0.06}$ & -- & 0 & 0\\
JADESGDS-5100 & 53.165787 & -27.821783 & $29.1$ & $7.2_{-0.1}^{+0.1}$ & $-18.5_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.90_{-0.04}^{+0.04}$ & -- & 0 & 1\\
JADESGDS-5123 & 53.186321 & -27.821741 & $28.5$ & $7.5_{-0.2}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $7.7_{-0.3}^{+0.3}$ & $0.2_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.46_{-0.17}^{+0.17}$ & -- & 0 & 0\\
JADESGDS-6492 & 53.187363 & -27.818476 & $29.0$ & $8.8_{-0.3}^{+0.2}$ & $-17.9_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.59_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-6834 & 53.1768 & -27.817759 & $28.1$ & $8.8_{-0.1}^{+0.1}$ & $-18.9_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.41_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-7015 & 53.176029 & -27.817396 & $28.7$ & $10.7_{-1.4}^{+0.3}$ & $-18.5_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.56_{-0.12}^{+0.12}$ & -- & 0 & 0\\
JADESGDS-9528 & 53.167141 & -27.812428 & $27.9$ & $7.4_{-0.1}^{+0.1}$ & $-19.0_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.23_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-12274 & 53.167358 & -27.807507 & $28.1$ & $9.69$ & $-19.4_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.81_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-14022 & 53.144043 & -27.804459 & $28.7$ & $8.9_{-0.2}^{+0.2}$ & $-18.5_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.72_{-0.12}^{+0.12}$ & -- & 0 & 0\\
JADESGDS-15413 & 53.164467 & -27.802185 & $28.6$ & $8.47$ & $-18.2_{-0.1}^{+0.1}$ & $8.6_{-0.5}^{+0.5}$ & $0.4_{-0.2}^{+0.2}$ & $-2.0_{-0.2}^{+0.2}$ & $-1.14_{-0.06}^{+0.06}$ & $0.8\pm0.2$ & 0 & 1\\
JADESGDS-15571 & 53.152836 & -27.801945 & $28.8$ & $7.26$ & $-17.6_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.3_{-0.2}^{+0.2}$ & $-0.50_{-0.03}^{+0.03}$ & $>0.6$ & 0 & 0\\
JADESGDS-15668 & 53.155083 & -27.801775 & $27.9$ & $7.30$ & $-18.6_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.41_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-15761 & 53.193794 & -27.801634 & $28.4$ & $7.5_{-0.2}^{+0.2}$ & $-18.8_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-1.01_{-0.03}^{+0.03}$ & -- & 0 & 1\\
JADESGDS-16719 & 53.183937 & -27.799994 & $27.7$ & $7.4_{-0.1}^{+0.1}$ & $-19.2_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.54_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-17976 & 53.184048 & -27.797829 & $29.0$ & $7.3_{-0.1}^{+0.1}$ & $-17.9_{-0.1}^{+0.1}$ & $7.4_{-0.3}^{+0.3}$ & $0.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.86_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-18265 & 53.187874 & -27.797451 & $28.5$ & $8.4_{-0.1}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.48_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-18325 & 53.190781 & -27.797283 & $29.0$ & $7.4_{-0.3}^{+0.1}$ & $-17.4_{-0.1}^{+0.1}$ & $8.0_{-0.5}^{+0.5}$ & $0.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.2}$ & $-0.38_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-18428 & 53.191059 & -27.797318 & $27.7$ & $7.3_{-0.1}^{+0.1}$ & $-18.9_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.35_{-0.01}^{+0.01}$ & -- & 0 & 0\\
JADESGDS-18917 & 53.127213 & -27.796421 & $28.3$ & $8.6_{-0.1}^{+0.1}$ & $-19.1_{-0.1}^{+0.1}$ & $8.4_{-0.3}^{+0.3}$ & $0.4_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.56_{-0.15}^{+0.15}$ & -- & 0 & 0\\
JADESGDS-19434 & 53.186314 & -27.795614 & $28.3$ & $7.3_{-0.2}^{+0.2}$ & $-18.8_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.71_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-20632 & 53.183746 & -27.793705 & $29.0$ & $7.3_{-0.1}^{+0.1}$ & $-18.0_{-0.1}^{+0.1}$ & $7.3_{-0.2}^{+0.2}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.89_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-20758 & 53.183754 & -27.793894 & $27.0$ & $7.2_{-0.1}^{+0.1}$ & $-19.0_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-1.6_{-0.1}^{+0.1}$ & $0.31_{-0.02}^{+0.02}$ & -- & 1 & --\\
JADESGDS-21126 & 53.149609 & -27.792845 & $26.0$ & $8.1_{-0.4}^{+0.2}$ & $-19.2_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $0.88_{-0.22}^{+0.22}$ & -- & 1 & --\\
JADESGDS-21192 & 53.115772 & -27.792681 & $29.2$ & $7.9_{-0.3}^{+0.3}$ & $-18.8_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.91_{-0.05}^{+0.05}$ & -- & 0 & 0\\
JADESGDS-23180 & 53.187042 & -27.789448 & $27.2$ & $7.9_{-0.2}^{+0.2}$ & $-20.4_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.15_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-23858 & 53.149384 & -27.788181 & $28.6$ & $7.3_{-0.1}^{+0.1}$ & $-18.5_{-0.1}^{+0.1}$ & $7.5_{-0.2}^{+0.2}$ & $0.2_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-1.10_{-0.36}^{+0.36}$ & -- & 1 & --\\
JADESGDS-23946 & 53.164822 & -27.788261 & $27.1$ & $7.4_{-0.1}^{+0.1}$ & $-19.7_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.08_{-0.03}^{+0.03}$ & -- & 1 & --\\
JADESGDS-23970 & 53.164684 & -27.788233 & $27.7$ & $7.3_{-0.1}^{+0.1}$ & $-19.3_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-1.6_{-0.1}^{+0.1}$ & $0.11_{-0.01}^{+0.01}$ & -- & 1 & --\\
JADESGDS-25131 & 53.126896 & -27.78615 & $28.9$ & $7.2_{-0.1}^{+0.1}$ & $-17.7_{-0.1}^{+0.1}$ & $8.6_{-0.3}^{+0.3}$ & $1.0_{-0.2}^{+0.2}$ & $-1.0_{-0.2}^{+0.3}$ & $-1.09_{-0.33}^{+0.33}$ & -- & 0 & 1\\
JADESGDS-25734 & 53.161705 & -27.785393 & $26.8$ & $7.4_{-0.1}^{+0.1}$ & $-20.0_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-1.7_{-0.1}^{+0.1}$ & $-0.32_{-0.01}^{+0.01}$ & -- & 0 & 0\\
JADESGDS-26008 & 53.164146 & -27.784525 & $29.1$ & $8.0_{-0.3}^{+0.3}$ & $-17.8_{-0.1}^{+0.1}$ & $8.1_{-0.5}^{+0.5}$ & $0.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.2}$ & $-0.50_{-0.14}^{+0.14}$ & -- & 0 & 0\\
JADESGDS-27630 & 53.13805 & -27.781866 & $28.4$ & $7.4_{-0.1}^{+0.1}$ & $-18.1_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.2_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.39_{-0.15}^{+0.15}$ & -- & 0 & 0\\
JADESGDS-27714 & 53.200645 & -27.781652 & $29.2$ & $7.2_{-0.1}^{+0.2}$ & $-17.9_{-0.1}^{+0.1}$ & $6.8_{-0.2}^{+0.2}$ & $-0.2_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.2}$ & $-0.47_{-0.08}^{+0.08}$ & -- & 0 & 0\\
JADESGDS-29310 & 53.209885 & -27.779276 & $27.7$ & $8.4_{-0.1}^{+0.1}$ & $-19.7_{-0.1}^{+0.1}$ & $8.7_{-0.2}^{+0.2}$ & $0.6_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.66_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-29365 & 53.186237 & -27.779055 & $29.5$ & $7.5_{-0.2}^{+0.2}$ & $-18.2_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-1.10_{-0.26}^{+0.26}$ & -- & 0 & 1\\
JADESGDS-29377 & 53.186291 & -27.779028 & $27.2$ & $7.4_{-0.1}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.09_{-0.01}^{+0.01}$ & -- & 0 & 0\\
JADESGDS-31104 & 53.17868 & -27.77632 & $28.2$ & $7.5_{-0.3}^{+0.2}$ & $-19.4_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.42_{-0.37}^{+0.37}$ & -- & 0 & 0\\
JADESGDS-31373 & 53.207279 & -27.775711 & $28.6$ & $8.5_{-0.2}^{+0.1}$ & $-18.5_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.3_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.89_{-0.08}^{+0.08}$ & -- & 0 & 0\\
JADESGDS-32140 & 53.17976 & -27.774647 & $27.6$ & $7.3_{-0.1}^{+0.1}$ & $-19.2_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.38_{-0.01}^{+0.01}$ & -- & 0 & 0\\
JADESGDS-32166 & 53.179539 & -27.774437 & $28.6$ & $7.3_{-0.1}^{+0.2}$ & $-17.8_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.2}$ & $-0.32_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-32270 & 53.130047 & -27.774494 & $28.2$ & $7.3_{-0.1}^{+0.1}$ & $-20.6_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-1.10_{-0.04}^{+0.04}$ & -- & 0 & 1\\
JADESGDS-32432 & 53.179539 & -27.773949 & $29.0$ & $7.3_{-0.1}^{+0.1}$ & $-18.4_{-0.1}^{+0.1}$ & $7.2_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.74_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-32832 & 53.185356 & -27.773184 & $28.2$ & $7.4_{-0.1}^{+0.1}$ & $-18.7_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.48_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-33025 & 53.140919 & -27.772795 & $28.8$ & $8.9_{-0.1}^{+0.1}$ & $-18.2_{-0.1}^{+0.1}$ & $7.5_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-1.15_{-0.13}^{+0.13}$ & -- & 0 & 1\\
JADESGDS-33585 & 53.195766 & -27.772051 & $27.7$ & $7.3_{-0.1}^{+0.2}$ & $-18.8_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.20_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-33635 & 53.18224 & -27.771826 & $28.9$ & $7.3_{-0.1}^{+0.1}$ & $-17.6_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.85_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-33892 & 53.180119 & -27.771437 & $28.2$ & $7.3_{-0.1}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.79_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-34398 & 53.1768 & -27.770538 & $29.1$ & $7.2_{-0.2}^{+0.3}$ & $-18.7_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.2}$ & $-1.07_{-0.13}^{+0.13}$ & -- & 0 & 1\\
JADESGDS-34439 & 53.211437 & -27.770441 & $28.6$ & $8.1_{-0.3}^{+0.2}$ & $-18.6_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $-0.1_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.76_{-0.07}^{+0.07}$ & -- & 0 & 0\\
JADESGDS-34608 & 53.183548 & -27.770182 & $28.0$ & $8.8_{-0.1}^{+0.1}$ & $-18.9_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.83_{-0.07}^{+0.07}$ & -- & 0 & 0\\
JADESGDS-34694 & 53.193115 & -27.770044 & $28.5$ & $7.3_{-0.1}^{+0.2}$ & $-18.0_{-0.1}^{+0.1}$ & $7.9_{-0.2}^{+0.2}$ & $0.2_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.51_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-35079 & 53.181484 & -27.769501 & $28.2$ & $7.4_{-0.1}^{+0.1}$ & $-18.5_{-0.1}^{+0.1}$ & $7.3_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.21_{-0.05}^{+0.05}$ & -- & 0 & 0\\
JADESGDS-35654 & 53.194141 & -27.768377 & $28.9$ & $7.4_{-0.1}^{+0.1}$ & $-17.9_{-0.1}^{+0.1}$ & $7.0_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.34_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-35828 & 53.206631 & -27.7682 & $28.1$ & $7.6_{-0.3}^{+0.3}$ & $-19.1_{-0.1}^{+0.1}$ & $9.2_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.25_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-35921 & 53.190769 & -27.767883 & $28.8$ & $7.7_{-0.4}^{+0.2}$ & $-17.9_{-0.1}^{+0.1}$ & $8.8_{-0.1}^{+0.1}$ & $0.2_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-1.11_{-0.08}^{+0.08}$ & -- & 0 & 1\\
JADESGDS-36297 & 53.156826 & -27.76716 & $28.3$ & $7.98$ & $-18.7_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.3_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.60_{-0.14}^{+0.14}$ & $0.8\pm0.1$ & 0 & 0\\
JADESGDS-36509 & 53.157509 & -27.766775 & $28.1$ & $8.4_{-0.2}^{+0.1}$ & $-18.9_{-0.1}^{+0.1}$ & $7.9_{-0.1}^{+0.1}$ & $0.6_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.48_{-0.53}^{+0.53}$ & -- & 0 & 0\\
JADESGDS-36697 & 53.192078 & -27.766617 & $27.6$ & $7.7_{-0.2}^{+0.2}$ & $-19.4_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.06_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-36968 & 53.1968 & -27.765921 & $28.7$ & $8.0_{-0.3}^{+0.3}$ & $-17.8_{-0.1}^{+0.1}$ & $8.0_{-0.2}^{+0.2}$ & $0.1_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.1}$ & $-0.45_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-37559 & 53.158909 & -27.765074 & $28.2$ & $8.8_{-0.1}^{+0.1}$ & $-19.4_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.80_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-38799 & 53.198296 & -27.762787 & $27.6$ & $7.8_{-0.3}^{+0.2}$ & $-19.5_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.61_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-42098 & 53.168079 & -27.75688 & $28.3$ & $7.3_{-0.1}^{+0.1}$ & $-19.2_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.93_{-0.02}^{+0.02}$ & -- & 0 & 1\\
JADESGDS-42974 & 53.150093 & -27.755131 & $28.1$ & $8.6_{-0.2}^{+0.1}$ & $-19.9_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.71_{-0.10}^{+0.10}$ & -- & 0 & 0\\
JADESGDS-43409 & 53.168652 & -27.754108 & $28.6$ & $7.4_{-0.3}^{+0.4}$ & $-17.7_{-0.1}^{+0.1}$ & $7.6_{-0.2}^{+0.2}$ & $0.2_{-0.2}^{+0.2}$ & $-2.1_{-0.2}^{+0.1}$ & $-0.20_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-43422 & 53.156612 & -27.754284 & $28.3$ & $7.4_{-0.3}^{+0.3}$ & $-18.4_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $0.01_{-0.22}^{+0.22}$ & -- & 0 & 0\\
JADESGDS-44487 & 53.188103 & -27.751987 & $28.2$ & $7.3_{-0.1}^{+0.1}$ & $-18.5_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.74_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-44871 & 53.178692 & -27.751266 & $26.9$ & $7.7_{-0.3}^{+0.2}$ & $-20.6_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.41_{-0.07}^{+0.07}$ & -- & 0 & 0\\
JADESGDS-45155 & 53.149796 & -27.750534 & $29.0$ & $7.3_{-0.1}^{+0.1}$ & $-18.0_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $0.0_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.77_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-47089 & 53.18932 & -27.745836 & $28.9$ & $7.2_{-0.1}^{+0.1}$ & $-18.0_{-0.1}^{+0.1}$ & $7.6_{-0.1}^{+0.1}$ & $0.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.94_{-0.04}^{+0.04}$ & -- & 0 & 1\\
JADESGDS-47285 & 53.179623 & -27.745205 & $28.6$ & $7.4_{-0.2}^{+0.2}$ & $-17.9_{-0.1}^{+0.1}$ & $8.2_{-0.4}^{+0.4}$ & $0.1_{-0.1}^{+0.1}$ & $-2.2_{-0.2}^{+0.2}$ & $-0.35_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-47520 & 53.17057 & -27.744678 & $29.3$ & $7.4_{-0.4}^{+0.4}$ & $-18.6_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.2_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.2}$ & $-0.48_{-0.10}^{+0.10}$ & -- & 0 & 0\\
JADESGDS-47564 & 53.178589 & -27.74456 & $28.6$ & $7.3_{-0.1}^{+0.1}$ & $-18.1_{-0.1}^{+0.1}$ & $7.5_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.70_{-0.07}^{+0.07}$ & -- & 0 & 0\\
JADESGDS-47602 & 53.177204 & -27.744425 & $28.1$ & $7.3_{-0.2}^{+0.2}$ & $-18.4_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.34_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-48793 & 53.171856 & -27.7407 & $28.3$ & $7.2_{-0.1}^{+0.2}$ & $-18.4_{-0.1}^{+0.1}$ & $8.0_{-0.1}^{+0.1}$ & $0.3_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.70_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-48873 & 53.178612 & -27.740423 & $28.8$ & $8.9_{-0.2}^{+0.2}$ & $-18.4_{-0.1}^{+0.1}$ & $8.4_{-0.3}^{+0.3}$ & $0.2_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.2}$ & $-0.52_{-0.33}^{+0.33}$ & -- & 0 & 0\\
JADESGDS-49208 & 53.17572 & -27.739233 & $27.3$ & $7.6_{-0.3}^{+0.3}$ & $-18.8_{-0.1}^{+0.1}$ & $8.7_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $0.03_{-0.48}^{+0.48}$ & -- & 0 & 0\\
JADESGDS-49452 & 53.169575 & -27.73806 & $26.8$ & $7.3_{-0.1}^{+0.1}$ & $-20.1_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-0.63_{-0.01}^{+0.01}$ & -- & 0 & 0\\
JADESGDS-49900 & 53.167809 & -27.736139 & $27.5$ & $7.3_{-0.1}^{+0.1}$ & $-19.3_{-0.1}^{+0.1}$ & $8.5_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.17_{-0.01}^{+0.01}$ & -- & 1 & --\\
JADESGDS-49932 & 53.167774 & -27.736191 & $28.1$ & $7.6_{-0.3}^{+0.3}$ & $-20.2_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.76_{-0.02}^{+0.02}$ & -- & 0 & 0\\
JADESGDS-50409 & 53.163158 & -27.733881 & $28.8$ & $8.6_{-0.3}^{+0.2}$ & $-18.2_{-0.1}^{+0.1}$ & $8.3_{-0.8}^{+0.8}$ & $0.2_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-1.14_{-0.16}^{+0.16}$ & -- & 0 & 1\\
PAR1199-5945 & 177.44745 & 22.505428 & $27.9$ & $7.4_{-0.1}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $7.5_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.76_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PAR1199-8789 & 177.46202 & 22.520525 & $26.0$ & $7.3_{-0.1}^{+0.1}$ & $-20.7_{-0.1}^{+0.1}$ & $8.6_{-0.1}^{+0.1}$ & $1.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $0.31_{-0.01}^{+0.01}$ & -- & 1 & --\\
PAR1199-9402 & 177.46661 & 22.524611 & $28.0$ & $7.3_{-0.1}^{+0.1}$ & $-19.3_{-0.1}^{+0.1}$ & $7.7_{-0.2}^{+0.2}$ & $0.4_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.78_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PAR1199-12617 & 177.44411 & 22.474209 & $28.0$ & $7.3_{-0.1}^{+0.1}$ & $-18.8_{-0.1}^{+0.1}$ & $8.1_{-0.3}^{+0.3}$ & $0.4_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.2}$ & $-0.56_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PAR1199-16706 & 177.4827 & 22.519428 & $27.7$ & $7.3_{-0.1}^{+0.2}$ & $-18.5_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.2}$ & $-0.21_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PAR1199-18327 & 177.45447 & 22.472237 & $27.9$ & $7.3_{-0.1}^{+0.1}$ & $-18.6_{-0.1}^{+0.1}$ & $7.2_{-0.1}^{+0.1}$ & $0.4_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-1.09_{-0.04}^{+0.04}$ & -- & 0 & 1\\
PAR1199-18617 & 177.47357 & 22.50325 & $28.0$ & $8.2_{-0.2}^{+0.2}$ & $-21.4_{-0.1}^{+0.1}$ & $8.3_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.49_{-0.16}^{+0.16}$ & -- & 0 & 0\\
CEERS1-14500 & 214.99438 & 52.989376 & $27.2$ & $8.81$ & $-19.9_{-0.1}^{+0.1}$ & $9.1_{-0.1}^{+0.1}$ & $0.8_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.2}$ & $-0.90_{-0.02}^{+0.02}$ & -- & 0 & 1\\
CEERS1-16530 & 215.01169 & 52.988289 & $26.7$ & $8.88$ & $-20.4_{-0.1}^{+0.1}$ & $9.2_{-0.5}^{+0.5}$ & $1.1_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.64_{-0.01}^{+0.01}$ & -- & 0 & 0\\
CEERS5-25569 & 214.93858 & 52.911755 & $27.0$ & $8.76$ & $-20.8_{-0.1}^{+0.1}$ & $9.2_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.78_{-0.12}^{+0.12}$ & -- & 0 & 0\\
CEERS6-13869 & 214.88295 & 52.840424 & $26.7$ & $7.83$ & $-20.6_{-0.1}^{+0.1}$ & $8.4_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-1.00_{-0.04}^{+0.04}$ & -- & 0 & 1\\
CEERS8-9615 & 215.03539 & 52.890678 & $25.3$ & $8.68$ & $-21.7_{-0.1}^{+0.1}$ & $9.6_{-0.1}^{+0.1}$ & $2.0_{-0.1}^{+0.1}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.25_{-0.05}^{+0.05}$ & $0.8\pm0.1$ & 0 & 0\\
CEERS10-764 & 214.84309 & 52.747894 & $26.9$ & $7.51$ & $-19.7_{-0.1}^{+0.1}$ & $8.6_{-0.2}^{+0.2}$ & $0.9_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.34_{-0.04}^{+0.04}$ & -- & 0 & 0\\
CEERS10-9035 & 214.81206 & 52.746761 & $26.8$ & $7.48$ & $-19.9_{-0.1}^{+0.1}$ & $8.2_{-0.1}^{+0.1}$ & $0.9_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.09_{-0.02}^{+0.02}$ & -- & 0 & 0\\
CEERS10-12158 & 214.80606 & 52.750881 & $27.6$ & $7.65$ & $-19.3_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $0.9_{-0.2}^{+0.2}$ & $-1.9_{-0.2}^{+0.2}$ & $-0.48_{-0.04}^{+0.04}$ & -- & 0 & 0\\
\cutinhead{F115W-dropout}
A2744-415 & 3.6375601 & -30.449146 & $26.9$ & $10.3_{-0.7}^{+0.6}$ & $-20.1_{-0.1}^{+0.1}$ & $8.5_{-0.2}^{+0.2}$ & $1.1_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.2}$ & $-0.48_{-0.05}^{+0.05}$ & -- & 0 & 0\\
A2744-10442 & 3.5925007 & -30.401461 & $30.2$ & $10.3_{-0.6}^{+0.4}$ & $-17.1_{-0.1}^{+0.1}$ & $8.0_{-0.4}^{+0.4}$ & $-0.3_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-1.61_{-0.30}^{+0.30}$ & -- & 0 & 1\\
A2744-10587 & 3.595001 & -30.400736 & $30.1$ & $9.79$ & $-19.0_{-0.1}^{+0.1}$ & $7.4_{-0.2}^{+0.2}$ & $-0.2_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-1.25_{-0.48}^{+0.48}$ & -- & 0 & 1\\
A2744-17600 & 3.5407965 & -30.380466 & $28.8$ & $12.1_{-0.3}^{+0.4}$ & $-18.6_{-0.1}^{+0.1}$ & $8.6_{-0.3}^{+0.3}$ & $0.9_{-0.2}^{+0.2}$ & $-1.6_{-0.2}^{+0.2}$ & $-0.91_{-0.22}^{+0.22}$ & -- & 0 & 0\\
A2744-18782 & 3.5670605 & -30.377871 & $28.6$ & $10.1_{-0.5}^{+0.4}$ & $-19.0_{-0.1}^{+0.1}$ & $7.8_{-0.1}^{+0.1}$ & $0.5_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-1.00_{-0.20}^{+0.20}$ & -- & 0 & 0\\
A2744-21342 & 3.5119276 & -30.371861 & $27.5$ & $11.0_{-0.2}^{+0.2}$ & $-19.7_{-0.1}^{+0.1}$ & $9.2_{-0.2}^{+0.2}$ & $0.9_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.70_{-0.02}^{+0.02}$ & -- & 0 & 0\\
A2744-26963 & 3.5901072 & -30.359735 & $29.2$ & $10.5_{-0.4}^{+0.3}$ & $-18.6_{-0.1}^{+0.1}$ & $7.6_{-0.3}^{+0.3}$ & $0.2_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-1.95_{-0.26}^{+0.26}$ & -- & 0 & 1\\
A2744-33433 & 3.4787576 & -30.345522 & $28.0$ & $10.6_{-0.6}^{+0.5}$ & $-19.3_{-0.1}^{+0.1}$ & $8.1_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-1.03_{-0.06}^{+0.06}$ & -- & 0 & 1\\
A2744-40815 & 3.4514265 & -30.3218 & $27.5$ & $10.7_{-0.5}^{+0.4}$ & $-20.4_{-0.1}^{+0.1}$ & $8.8_{-0.4}^{+0.4}$ & $0.8_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.59_{-0.05}^{+0.05}$ & -- & 0 & 0\\
A2744-41081 & 3.4513645 & -30.320717 & $27.8$ & $10.4_{-0.7}^{+0.5}$ & $-20.0_{-0.1}^{+0.1}$ & $8.7_{-0.3}^{+0.3}$ & $0.7_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-1.28_{-0.08}^{+0.08}$ & -- & 0 & 1\\
PRIMERUDS-205 & 34.245892 & -5.3258433 & $26.7$ & $10.9_{-0.2}^{+0.2}$ & $-20.8_{-0.1}^{+0.1}$ & $9.0_{-1.1}^{+1.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.4_{-0.1}^{+0.1}$ & $-0.51_{-0.27}^{+0.27}$ & -- & 0 & 0\\
PRIMERUDS-1590 & 34.342319 & -5.3219562 & $27.1$ & $11.7_{-0.5}^{+0.6}$ & $-20.2_{-0.1}^{+0.1}$ & $9.0_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.2}$ & $-0.26_{-0.05}^{+0.05}$ & -- & 0 & 0\\
PRIMERUDS-7273 & 34.495377 & -5.3158555 & $26.5$ & $11.0_{-0.8}^{+0.3}$ & $-21.3_{-0.1}^{+0.1}$ & $8.7_{-0.3}^{+0.3}$ & $1.5_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.27_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-30091 & 34.291264 & -5.3028331 & $27.1$ & $11.5_{-0.8}^{+0.7}$ & $-19.2_{-0.2}^{+0.1}$ & $8.7_{-0.5}^{+0.5}$ & $1.1_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.3}$ & $-0.16_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERUDS-39300 & 34.520939 & -5.2926512 & $27.1$ & $10.3_{-0.8}^{+0.8}$ & $-20.3_{-0.1}^{+0.1}$ & $9.7_{-0.1}^{+0.1}$ & $1.0_{-0.1}^{+0.1}$ & $-2.2_{-0.1}^{+0.1}$ & $-0.73_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-63112 & 34.434963 & -5.2711263 & $26.7$ & $9.7_{-0.3}^{+0.8}$ & $-20.0_{-0.1}^{+0.1}$ & $9.3_{-0.1}^{+0.1}$ & $1.4_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.56_{-0.02}^{+0.02}$ & -- & 0 & 0\\
PRIMERUDS-86045 & 34.324715 & -5.2407479 & $25.9$ & $10.6_{-1.4}^{+0.7}$ & $-18.4_{-0.1}^{+0.1}$ & $9.3_{-0.6}^{+0.6}$ & $1.4_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.2}$ & $0.14_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-111456 & 34.465179 & -5.2177382 & $26.5$ & $10.3_{-0.7}^{+0.5}$ & $-20.7_{-0.1}^{+0.1}$ & $8.5_{-0.2}^{+0.2}$ & $1.2_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.1}$ & $-0.31_{-0.16}^{+0.16}$ & -- & 0 & 0\\
PRIMERUDS-121885 & 34.322758 & -5.2139339 & $26.3$ & $10.9_{-0.3}^{+0.3}$ & $-19.6_{-0.1}^{+0.1}$ & $10.4_{-0.1}^{+0.1}$ & $1.6_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.01_{-0.03}^{+0.03}$ & -- & 0 & 0\\
PRIMERUDS-129096 & 34.293144 & -5.2113194 & $26.8$ & $11.0_{-0.3}^{+0.3}$ & $-22.9_{-0.1}^{+0.1}$ & $9.0_{-0.5}^{+0.5}$ & $1.3_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.21_{-0.04}^{+0.04}$ & -- & 0 & 0\\
PRIMERCOS-88369 & 150.09601 & 2.4049284 & $27.5$ & $12.2_{-0.5}^{+0.4}$ & $-20.8_{-0.1}^{+0.1}$ & $8.3_{-0.3}^{+0.3}$ & $1.1_{-0.1}^{+0.1}$ & $-2.8_{-0.2}^{+0.2}$ & $-0.47_{-0.13}^{+0.13}$ & -- & 1 & --\\
PRIMERCOS-120940 & 150.1929 & 2.4724908 & $26.9$ & $11.1_{-0.5}^{+0.4}$ & $-20.3_{-0.1}^{+0.1}$ & $8.1_{-0.2}^{+0.2}$ & $1.1_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.2}$ & $-0.17_{-0.36}^{+0.36}$ & -- & 0 & 0\\
PRIMERCOS-124789 & 150.14424 & 2.4815228 & $26.3$ & $11.3_{-0.2}^{+0.2}$ & $-21.7_{-0.1}^{+0.1}$ & $8.9_{-0.1}^{+0.1}$ & $1.7_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.43_{-0.02}^{+0.02}$ & -- & 0 & 0\\
NGDEEP-31868 & 53.245544 & -27.814308 & $28.0$ & $10.4_{-0.6}^{+0.3}$ & $-19.5_{-0.1}^{+0.1}$ & $8.2_{-0.4}^{+0.4}$ & $0.7_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.44_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-1006 & 53.166012 & -27.836111 & $28.4$ & $10.5_{-0.9}^{+0.6}$ & $-18.9_{-0.1}^{+0.1}$ & $9.0_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.3_{-0.1}^{+0.1}$ & $-1.09_{-0.05}^{+0.05}$ & -- & 0 & 1\\
JADESGDS-1324 & 53.165936 & -27.834238 & $27.7$ & $10.9_{-0.3}^{+0.3}$ & $-19.6_{-0.1}^{+0.1}$ & $8.7_{-0.2}^{+0.2}$ & $0.8_{-0.1}^{+0.1}$ & $-2.6_{-0.1}^{+0.1}$ & $-0.52_{-0.06}^{+0.06}$ & -- & 0 & 0\\
JADESGDS-4338 & 53.145283 & -27.823597 & $28.5$ & $10.8_{-0.5}^{+0.5}$ & $-18.5_{-0.1}^{+0.1}$ & $7.9_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.2_{-0.2}^{+0.1}$ & $-0.44_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-5148 & 53.166344 & -27.821558 & $28.9$ & $12.63$ & $-18.7_{-0.1}^{+0.1}$ & $8.6_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.73_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-9606 & 53.173447 & -27.81217 & $29.1$ & $10.4_{-0.8}^{+0.6}$ & $-17.8_{-0.1}^{+0.1}$ & $8.5_{-0.8}^{+0.8}$ & $0.2_{-0.1}^{+0.1}$ & $-2.2_{-0.2}^{+0.2}$ & $-0.51_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-32040 & 53.164761 & -27.774624 & $28.3$ & $11.67$ & $-19.5_{-0.1}^{+0.1}$ & $8.4_{-0.2}^{+0.2}$ & $0.7_{-0.1}^{+0.1}$ & $-2.0_{-0.1}^{+0.1}$ & $-0.83_{-0.21}^{+0.21}$ & -- & 0 & 0\\
JADESGDS-33832 & 53.18993 & -27.771496 & $28.9$ & $11.8_{-0.5}^{+0.7}$ & $-18.1_{-0.1}^{+0.1}$ & $7.6_{-0.2}^{+0.2}$ & $0.3_{-0.1}^{+0.1}$ & $-2.8_{-0.2}^{+0.1}$ & $-0.32_{-0.04}^{+0.04}$ & -- & 0 & 0\\
JADESGDS-45484 & 53.190506 & -27.749823 & $28.5$ & $12.3_{-0.4}^{+0.4}$ & $-19.0_{-0.1}^{+0.1}$ & $7.6_{-0.2}^{+0.2}$ & $0.5_{-0.1}^{+0.1}$ & $-2.9_{-0.1}^{+0.2}$ & $-1.06_{-0.05}^{+0.05}$ & -- & 0 & 1\\
JADESGDS-46071 & 53.156372 & -27.748444 & $29.3$ & $10.1_{-0.6}^{+0.5}$ & $-18.7_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.1_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-1.19_{-0.22}^{+0.22}$ & -- & 0 & 1\\
CEERS2-22626 & 214.9066 & 52.945515 & $27.8$ & $11.8_{-0.5}^{+0.5}$ & $-20.6_{-0.1}^{+0.1}$ & $9.7_{-0.1}^{+0.1}$ & $1.0_{-0.2}^{+0.2}$ & $-2.0_{-0.2}^{+0.2}$ & $-0.39_{-0.16}^{+0.16}$ & -- & 0 & 0\\
CEERS4-1384 & 214.80342 & 52.77536 & $27.6$ & $11.8_{-0.6}^{+0.6}$ & $-19.7_{-0.1}^{+0.1}$ & $8.2_{-0.4}^{+0.4}$ & $0.8_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.2}$ & $-0.42_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS4-15984 & 214.73253 & 52.758087 & $27.8$ & $10.01$ & $-19.6_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $0.7_{-0.1}^{+0.1}$ & $-2.5_{-0.1}^{+0.1}$ & $-0.77_{-0.04}^{+0.04}$ & -- & 0 & 0\\
CEERS5-19423 & 214.97729 & 52.926521 & $27.3$ & $10.3_{-0.6}^{+0.6}$ & $-20.3_{-0.1}^{+0.1}$ & $8.3_{-0.3}^{+0.3}$ & $1.0_{-0.1}^{+0.1}$ & $-2.1_{-0.1}^{+0.1}$ & $-0.96_{-0.02}^{+0.02}$ & -- & 0 & 1\\
CEERS7-32002 & 215.15154 & 52.975494 & $28.2$ & $11.4_{-0.4}^{+0.5}$ & $-21.0_{-0.1}^{+0.1}$ & $8.0_{-0.5}^{+0.5}$ & $0.6_{-0.1}^{+0.1}$ & $-2.5_{-0.2}^{+0.1}$ & $-0.75_{-0.08}^{+0.08}$ & -- & 0 & 0\\
CEERS9-21898 & 214.93204 & 52.841896 & $27.4$ & $10.6_{-0.6}^{+0.5}$ & $-20.5_{-0.1}^{+0.1}$ & $8.2_{-0.2}^{+0.2}$ & $0.9_{-0.1}^{+0.1}$ & $-2.8_{-0.2}^{+0.2}$ & $-0.27_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS9-27488 & 214.88596 & 52.819065 & $27.7$ & $10.2_{-0.5}^{+0.6}$ & $-19.7_{-0.1}^{+0.1}$ & $8.6_{-0.5}^{+0.5}$ & $0.7_{-0.1}^{+0.1}$ & $-2.7_{-0.1}^{+0.1}$ & $-0.67_{-0.05}^{+0.05}$ & -- & 0 & 0\\
CEERS10-5233 & 214.81184 & 52.737122 & $26.9$ & $9.77$ & $-19.8_{-0.1}^{+0.1}$ & $9.4_{-0.1}^{+0.1}$ & $1.2_{-0.1}^{+0.1}$ & $-1.9_{-0.1}^{+0.1}$ & $-0.26_{-0.03}^{+0.03}$ & -- & 0 & 0\\
CEERS10-8265 & 214.81711 & 52.74836 & $27.2$ & $10.8_{-0.5}^{+0.3}$ & $-20.1_{-0.1}^{+0.1}$ & $8.5_{-0.3}^{+0.3}$ & $1.3_{-0.2}^{+0.2}$ & $-1.8_{-0.1}^{+0.1}$ & $-0.82_{-0.03}^{+0.03}$ & -- & 0 & 0\\
\cutinhead{F150W-dropout}
PRIMERCOS-38203 & 150.1942 & 2.3099968 & $27.4$ & $13.8_{-1.0}^{+1.1}$ & $-20.0_{-0.1}^{+0.1}$ & $8.1_{-0.1}^{+0.1}$ & $1.1_{-0.1}^{+0.1}$ & $-3.0_{-0.1}^{+0.2}$ & $-0.43_{-0.03}^{+0.03}$ & -- & 0 & 0\\
JADESGDS-30934 & 53.149883 & -27.776503 & $29.2$ & $13.20$ & $-18.3_{-0.1}^{+0.1}$ & $7.7_{-0.4}^{+0.4}$ & $0.3_{-0.1}^{+0.1}$ & $-2.6_{-0.2}^{+0.2}$ & $-0.88_{-0.04}^{+0.04}$ & -- & 0 & 1
\enddata
\tablecomments{
List of our final sources selected in Sec.~\ref{sec:sample}. Measurements are quoted with $1\,\sigma$ error.
$^\dagger$: Photometric redshift. Errors are omitted for objects with spectroscopic redshift measurements. 
$f_{gal}$: $=1$ when flagged in the {\tt galfit} analysis. $f_{com}$: $=1$ when classified as compact (Sec.~\ref{sec:compact}).
}\label{tab:prop}
\end{deluxetable*}

==> figure_stamp_compact1.tex <==
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_7728_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_15949_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_6734_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_8179_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_16254_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_18169_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_18784_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_ceersnircam9_1420+5255_23526_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_ceersnircam10_1420+5252_10494_JWST_NIRCAM_MULTIPLE_F090W-d_JWST_NIRCAM_MULTIPLE_F115W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_nep_1723+6549_38016_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_18185_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_primernircam_0217-0517_9713_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_primernircam_0217-0517_133009_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_primernircam_1000+0226_1876_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_primernircam_1000+0226_40689_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_primernircam_1000+0226_92684_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_1337_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_2304_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_4667_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_5100_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_15413_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_15761_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_25131_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_29365_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_32270_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_33025_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_34398_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_35921_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_42098_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_47089_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}

==> figure_stamp_compact2.tex <==
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_50409_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_gto_1149+2228_18327_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_ceersnircam1_1420+5259_14500_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_ceersnircam6_1419+5250_13869_JWST_NIRCAM_MULTIPLE_F115W-d_JWST_NIRCAM_MULTIPLE_F150W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_10442_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_10587_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_26963_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_33433_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_glassnircam_1408-3023_41081_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_1006_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_45484_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_46071_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_ceersnircam5_1420+5254_19423_JWST_NIRCAM_MULTIPLE_F150W-d_JWST_NIRCAM_MULTIPLE_F200W.png}
\includegraphics[width=0.31\textwidth]{./fig_stamp/galfit_jadesgds_0333-2747_30934_JWST_NIRCAM_MULTIPLE_F200W-d_JWST_NIRCAM_MULTIPLE_F277W.png}

